Comment on ``Savvidy Ferromagnetic Vacuum in Three-Dimensional Latice Gauge Theory''

We analyze SU(2) gauge theory in a constant chromomagnetic field in three dimensions. Our analysis instead of supporting the existence of a non-trivial minimum in the effective potential, corroborates the evidence of the unstable modes on the lattice.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%% fig.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 28/05/93   18.29
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 1589 1260 384 384 bl
/Times-Roman findfont 165 sf 1096 2028 0.00000
(Figure 1 a) cs 1 lw 384 744 m 384 744 l 781 744 l 781 744 l 1178 744 l 1178
744
 l 1576 744 l 1576 744 l 1973 744 l 1973 744 l s 384 384 m 384 1644 l s 416 384
 m 384 384 l s 400 420 m 384 420 l s 400 456 m 384 456 l s 400 492 m 384 492 l
s
 400 528 m 384 528 l s 416 564 m 384 564 l s 400 600 m 384 600 l s 400 636 m
384
 636 l s 400 672 m 384 672 l s 400 708 m 384 708 l s 416 744 m 384 744 l s 400
 780 m 384 780 l s 400 816 m 384 816 l s 400 852 m 384 852 l s 400 888 m 384
888
 l s 416 924 m 384 924 l s 400 960 m 384 960 l s 400 996 m 384 996 l s 400 1032
 m 384 1032 l s 400 1068 m 384 1068 l s 416 1104 m 384 1104 l s 400 1140 m 384
 1140 l s 400 1176 m 384 1176 l s 400 1212 m 384 1212 l s 400 1248 m 384 1248 l
 s 416 1284 m 384 1284 l s 400 1320 m 384 1320 l s 400 1356 m 384 1356 l s 400
 1392 m 384 1392 l s 400 1428 m 384 1428 l s 416 1464 m 384 1464 l s 400 1500 m
 384 1500 l s 400 1536 m 384 1536 l s 400 1572 m 384 1572 l s 400 1608 m 384
 1608 l s 416 1644 m 384 1644 l s 416 384 m 384 384 l s 416 1644 m 384 1644 l s
/Times-Roman findfont 66 sf 340 362 0.00000
(-0.04) rs
 340 542 0.00000
(-0.02) rs
 340 722 0.00000
(0) rs
 340 902 0.00000
(0.02) rs
 340 1082 0.00000
(0.04) rs
 340 1262 0.00000
(0.06) rs
 340 1442 0.00000
(0.08) rs
 340 1622 0.00000
(0.1) rs 384 384 m 1973 384 l s 384 416 m 384 384 l s 447 400 m 447 384 l s 511
 400 m 511 384 l s 574 400 m 574 384 l s 638 400 m 638 384 l s 701 416 m 701
384
 l s 765 400 m 765 384 l s 829 400 m 829 384 l s 892 400 m 892 384 l s 956 400
m
 956 384 l s 1019 416 m 1019 384 l s 1083 400 m 1083 384 l s 1146 400 m 1146
384
 l s 1210 400 m 1210 384 l s 1274 400 m 1274 384 l s 1337 416 m 1337 384 l s
 1401 400 m 1401 384 l s 1464 400 m 1464 384 l s 1528 400 m 1528 384 l s 1591
 400 m 1591 384 l s 1655 416 m 1655 384 l s 1719 400 m 1719 384 l s 1782 400 m
 1782 384 l s 1846 400 m 1846 384 l s 1909 400 m 1909 384 l s 1973 416 m 1973
 384 l s
 384 318 0.00000
(0) cs
 701 318 0.00000
(0.4) cs
 1019 318 0.00000
(0.8) cs
 1337 318 0.00000
(1.2) cs
 1655 318 0.00000
(1.6) cs
 1973 318 0.00000
(2) cs 1973 384 m 1973 1644 l s 1940 384 m 1973 384 l s 1956 420 m 1973 420 l s
 1956 456 m 1973 456 l s 1956 492 m 1973 492 l s 1956 528 m 1973 528 l s 1940
 564 m 1973 564 l s 1956 600 m 1973 600 l s 1956 636 m 1973 636 l s 1956 672 m
 1973 672 l s 1956 708 m 1973 708 l s 1940 744 m 1973 744 l s 1956 780 m 1973
 780 l s 1956 816 m 1973 816 l s 1956 852 m 1973 852 l s 1956 888 m 1973 888 l
s
 1940 924 m 1973 924 l s 1956 960 m 1973 960 l s 1956 996 m 1973 996 l s 1956
 1032 m 1973 1032 l s 1956 1068 m 1973 1068 l s 1940 1104 m 1973 1104 l s 1956
 1140 m 1973 1140 l s 1956 1176 m 1973 1176 l s 1956 1212 m 1973 1212 l s 1956
 1248 m 1973 1248 l s 1940 1284 m 1973 1284 l s 1956 1320 m 1973 1320 l s 1956
 1356 m 1973 1356 l s 1956 1392 m 1973 1392 l s 1956 1428 m 1973 1428 l s 1940
 1464 m 1973 1464 l s 1956 1500 m 1973 1500 l s 1956 1536 m 1973 1536 l s 1956
 1572 m 1973 1572 l s 1956 1608 m 1973 1608 l s 1940 1644 m 1973 1644 l s 1940
 384 m 1973 384 l s 1940 1644 m 1973 1644 l s 384 1644 m 1973 1644 l s 384 1611
 m 384 1644 l s 447 1628 m 447 1644 l s 511 1628 m 511 1644 l s 574 1628 m 574
 1644 l s 638 1628 m 638 1644 l s 701 1611 m 701 1644 l s 765 1628 m 765 1644 l
 s 829 1628 m 829 1644 l s 892 1628 m 892 1644 l s 956 1628 m 956 1644 l s 1019
 1611 m 1019 1644 l s 1083 1628 m 1083 1644 l s 1146 1628 m 1146 1644 l s 1210
 1628 m 1210 1644 l s 1274 1628 m 1274 1644 l s 1337 1611 m 1337 1644 l s 1401
 1628 m 1401 1644 l s 1464 1628 m 1464 1644 l s 1528 1628 m 1528 1644 l s 1591
 1628 m 1591 1644 l s 1655 1611 m 1655 1644 l s 1719 1628 m 1719 1644 l s 1782
 1628 m 1782 1644 l s 1846 1628 m 1846 1644 l s 1909 1628 m 1909 1644 l s 1973
 1611 m 1973 1644 l s 767 750 m 759 746 l 755 738 l 755 729 l 759 721 l 767 717
 l 776 717 l 784 721 l 788 729 l 788 738 l 784 746 l 776 750 l 767 750 l cl s
 759 738 m 759 729 l s 763 742 m 763 725 l s 767 746 m 767 721 l s 771 746 m
771
 721 l s 776 746 m 776 721 l s 780 742 m 780 725 l s 784 738 m 784 729 l s 767
 750 m 759 746 l 755 738 l 755 729 l 759 721 l 767 717 l 776 717 l 784 721 l
788
 729 l 788 738 l 784 746 l 776 750 l 767 750 l cl s 759 738 m 759 729 l s 763
 742 m 763 725 l s 767 746 m 767 721 l s 771 746 m 771 721 l s 776 746 m 776
721
 l s 780 742 m 780 725 l s 784 738 m 784 729 l s 1182 731 m 1174 727 l 1170 718
 l 1170 710 l 1174 702 l 1182 698 l 1190 698 l 1199 702 l 1203 710 l 1203 718 l
 1199 727 l 1190 731 l 1182 731 l cl s 1174 718 m 1174 710 l s 1178 722 m 1178
 706 l s 1182 727 m 1182 702 l s 1186 727 m 1186 702 l s 1190 727 m 1190 702 l
s
 1194 722 m 1194 706 l s 1199 718 m 1199 710 l s 1182 731 m 1174 727 l 1170 718
 l 1170 710 l 1174 702 l 1182 698 l 1190 698 l 1199 702 l 1203 710 l 1203 718 l
 1199 727 l 1190 731 l 1182 731 l cl s 1174 718 m 1174 710 l s 1178 722 m 1178
 706 l s 1182 727 m 1182 702 l s 1186 727 m 1186 702 l s 1190 727 m 1190 702 l
s
 1194 722 m 1194 706 l s 1199 718 m 1199 710 l s 1562 648 m 1554 644 l 1550 636
 l 1550 628 l 1554 619 l 1562 615 l 1570 615 l 1578 619 l 1583 628 l 1583 636 l
 1578 644 l 1570 648 l 1562 648 l cl s 1554 636 m 1554 628 l s 1558 640 m 1558
 624 l s 1562 644 m 1562 619 l s 1566 644 m 1566 619 l s 1570 644 m 1570 619 l
s
 1574 640 m 1574 624 l s 1578 636 m 1578 628 l s 1562 648 m 1554 644 l 1550 636
 l 1550 628 l 1554 619 l 1562 615 l 1570 615 l 1578 619 l 1583 628 l 1583 636 l
 1578 644 l 1570 648 l 1562 648 l cl s 1554 636 m 1554 628 l s 1558 640 m 1558
 624 l s 1562 644 m 1562 619 l s 1566 644 m 1566 619 l s 1570 644 m 1570 619 l
s
 1574 640 m 1574 624 l s 1578 636 m 1578 628 l s 1341 710 m 1341 677 l 1374 677
 l 1374 710 l 1341 710 l cl s 1345 705 m 1345 681 l s 1349 705 m 1349 681 l s
 1353 705 m 1353 681 l s 1357 705 m 1357 681 l s 1361 705 m 1361 681 l s 1365
 705 m 1365 681 l s 1369 705 m 1369 681 l s 1341 710 m 1341 677 l 1374 677 l
 1374 710 l 1341 710 l cl s 1345 705 m 1345 681 l s 1349 705 m 1349 681 l s
1353
 705 m 1353 681 l s 1357 705 m 1357 681 l s 1361 705 m 1361 681 l s 1365 705 m
 1365 681 l s 1369 705 m 1369 681 l s 1357 660 m 1357 677 l s 1357 710 m 1357
 726 l s 998 765 m 979 732 l 1016 732 l 998 765 l cl s 998 754 m 987 736 l s
998
 754 m 1009 736 l s 998 743 m 994 736 l s 998 743 m 1001 736 l s 998 765 m 979
 732 l 1016 732 l 998 765 l cl s 998 754 m 987 736 l s 998 754 m 1009 736 l s
 998 743 m 994 736 l s 998 743 m 1001 736 l s 1173 780 m 1155 747 l 1191 747 l
 1173 780 l cl s 1173 769 m 1162 750 l s 1173 769 m 1184 750 l s 1173 758 m
1169
 750 l s 1173 758 m 1177 750 l s 1173 780 m 1155 747 l 1191 747 l 1173 780 l cl
 s 1173 769 m 1162 750 l s 1173 769 m 1184 750 l s 1173 758 m 1169 750 l s 1173
 758 m 1177 750 l s 1348 831 m 1330 798 l 1367 798 l 1348 831 l cl s 1348 820 m
 1337 801 l s 1348 820 m 1359 801 l s 1348 809 m 1345 801 l s 1348 809 m 1352
 801 l s 1348 831 m 1330 798 l 1367 798 l 1348 831 l cl s 1348 820 m 1337 801 l
 s 1348 820 m 1359 801 l s 1348 809 m 1345 801 l s 1348 809 m 1352 801 l s 998
 694 m 998 732 l s 998 765 m 998 804 l s 1173 708 m 1173 747 l s 1173 780 m
1173
 818 l s 1348 759 m 1348 798 l s 1348 831 m 1348 869 l s 975 744 m 967 740 l
963
 731 l 963 723 l 967 715 l 975 711 l 983 711 l 992 715 l 996 723 l 996 731 l
992
 740 l 983 744 l 975 744 l cl s 967 731 m 967 723 l s 971 736 m 971 719 l s 975
 740 m 975 715 l s 979 740 m 979 715 l s 983 740 m 983 715 l s 988 736 m 988
719
 l s 992 731 m 992 723 l s 975 744 m 967 740 l 963 731 l 963 723 l 967 715 l
975
 711 l 983 711 l 992 715 l 996 723 l 996 731 l 992 740 l 983 744 l 975 744 l cl
 s 967 731 m 967 723 l s 971 736 m 971 719 l s 975 740 m 975 715 l s 979 740 m
 979 715 l s 983 740 m 983 715 l s 988 736 m 988 719 l s 992 731 m 992 723 l s
 1358 699 m 1350 695 l 1346 687 l 1346 679 l 1350 671 l 1358 666 l 1366 666 l
 1375 671 l 1379 679 l 1379 687 l 1375 695 l 1366 699 l 1358 699 l cl s 1350
687
 m 1350 679 l s 1354 691 m 1354 675 l s 1358 695 m 1358 671 l s 1362 695 m 1362
 671 l s 1366 695 m 1366 671 l s 1371 691 m 1371 675 l s 1375 687 m 1375 679 l
s
 1358 699 m 1350 695 l 1346 687 l 1346 679 l 1350 671 l 1358 666 l 1366 666 l
 1375 671 l 1379 679 l 1379 687 l 1375 695 l 1366 699 l 1358 699 l cl s 1350
687
 m 1350 679 l s 1354 691 m 1354 675 l s 1358 695 m 1358 671 l s 1362 695 m 1362
 671 l s 1366 695 m 1366 671 l s 1371 691 m 1371 675 l s 1375 687 m 1375 679 l
s
 794 738 m 794 705 l 827 705 l 827 738 l 794 738 l cl s 798 734 m 798 709 l s
 802 734 m 802 709 l s 806 734 m 806 709 l s 810 734 m 810 709 l s 814 734 m
814
 709 l s 818 734 m 818 709 l s 822 734 m 822 709 l s 794 738 m 794 705 l 827
705
 l 827 738 l 794 738 l cl s 798 734 m 798 709 l s 802 734 m 802 709 l s 806 734
 m 806 709 l s 810 734 m 810 709 l s 814 734 m 814 709 l s 818 734 m 818 709 l
s
 822 734 m 822 709 l s 976 764 m 976 732 l 1009 732 l 1009 764 l 976 764 l cl s
 980 760 m 980 736 l s 984 760 m 984 736 l s 989 760 m 989 736 l s 993 760 m
993
 736 l s 997 760 m 997 736 l s 1001 760 m 1001 736 l s 1005 760 m 1005 736 l s
 976 764 m 976 732 l 1009 732 l 1009 764 l 976 764 l cl s 980 760 m 980 736 l s
 984 760 m 984 736 l s 989 760 m 989 736 l s 993 760 m 993 736 l s 997 760 m
997
 736 l s 1001 760 m 1001 736 l s 1005 760 m 1005 736 l s 1159 725 m 1159 692 l
 1191 692 l 1191 725 l 1159 725 l cl s 1163 721 m 1163 696 l s 1167 721 m 1167
 696 l s 1171 721 m 1171 696 l s 1175 721 m 1175 696 l s 1179 721 m 1179 696 l
s
 1183 721 m 1183 696 l s 1187 721 m 1187 696 l s 1159 725 m 1159 692 l 1191 692
 l 1191 725 l 1159 725 l cl s 1163 721 m 1163 696 l s 1167 721 m 1167 696 l s
 1171 721 m 1171 696 l s 1175 721 m 1175 696 l s 1179 721 m 1179 696 l s 1183
 721 m 1183 696 l s 1187 721 m 1187 696 l s 1583 663 m 1583 630 l 1616 630 l
 1616 663 l 1583 663 l cl s 1587 659 m 1587 634 l s 1591 659 m 1591 634 l s
1595
 659 m 1595 634 l s 1599 659 m 1599 634 l s 1604 659 m 1604 634 l s 1608 659 m
 1608 634 l s 1612 659 m 1612 634 l s 1583 663 m 1583 630 l 1616 630 l 1616 663
 l 1583 663 l cl s 1587 659 m 1587 634 l s 1591 659 m 1591 634 l s 1595 659 m
 1595 634 l s 1599 659 m 1599 634 l s 1604 659 m 1604 634 l s 1608 659 m 1608
 634 l s 1612 659 m 1612 634 l s 810 689 m 810 705 l s 810 738 m 810 753 l s
993
 716 m 993 732 l s 993 764 m 993 780 l s 1175 677 m 1175 692 l s 1175 725 m
1175
 740 l s 1599 615 m 1599 630 l s 1599 663 m 1599 678 l s 1611 712 m 1592 679 l
 1629 679 l 1611 712 l cl s 1611 701 m 1600 682 l s 1611 701 m 1622 682 l s
1611
 690 m 1607 682 l s 1611 690 m 1614 682 l s 1611 712 m 1592 679 l 1629 679 l
 1611 712 l cl s 1611 701 m 1600 682 l s 1611 701 m 1622 682 l s 1611 690 m
1607
 682 l s 1611 690 m 1614 682 l s 1611 640 m 1611 679 l s 1611 712 m 1611 750 l
s
 1433 258 m 1433 204 l s 1432 258 m 1432 203 l s 1433 259 m 1433 204 l s 1432
 257 m 1432 202 l s 1434 259 m 1434 205 l s 1431 257 m 1431 202 l s 1434 260 m
 1434 205 l s 1430 256 m 1430 201 l s 1435 261 m 1435 206 l s 1433 258 m 1467
 258 l s 1432 258 m 1466 258 l s 1433 259 m 1467 259 l s 1432 257 m 1465 257 l
s
 1434 259 m 1468 259 l s 1431 257 m 1465 257 l s 1434 260 m 1468 260 l s 1430
 256 m 1464 256 l s 1435 261 m 1469 261 l s 1433 232 m 1454 232 l s 1432 232 m
 1453 232 l s 1433 233 m 1454 233 l s 1432 231 m 1452 231 l s 1434 233 m 1455
 233 l s 1431 231 m 1452 231 l s 1434 234 m 1455 234 l s 1430 230 m 1451 230 l
s
 1435 234 m 1456 234 l s 1477 212 m 1480 213 l 1484 217 l 1484 190 l s 1476 211
 m 1479 213 l 1483 217 l 1483 189 l s 1478 213 m 1480 214 l 1484 218 l 1484 190
 l s 1476 211 m 1479 212 l 1482 216 l 1482 189 l s 1478 213 m 1481 214 l 1485
 218 l 1485 191 l s 1475 210 m 1478 212 l 1482 216 l 1482 188 l s 1479 214 m
 1481 215 l 1485 219 l 1485 191 l s 1475 210 m 1477 211 l 1481 215 l 1481 188 l
 s 1479 214 m 1482 216 l 1486 219 l 1486 192 l s 1500 211 m 1500 212 l 1502 215
 l 1503 216 l 1506 217 l 1511 217 l 1514 216 l 1515 215 l 1516 212 l 1516 209 l
 1515 207 l 1512 203 l 1499 190 l 1517 190 l s 1500 210 m 1500 211 l 1501 214 l
 1503 215 l 1505 217 l 1510 217 l 1513 215 l 1514 214 l 1516 211 l 1516 209 l
 1514 206 l 1512 202 l 1499 189 l 1517 189 l s 1501 211 m 1501 213 l 1502 215 l
 1504 216 l 1506 218 l 1511 218 l 1514 216 l 1517 213 l 1517 210 l 1515 207 l
 1513 203 l 1500 190 l 1518 190 l s 1499 210 m 1499 211 l 1501 214 l 1502 215 l
 1505 216 l 1510 216 l 1514 214 l 1515 211 l 1515 208 l 1514 206 l 1511 202 l
 1498 189 l 1516 189 l s 1502 212 m 1502 213 l 1503 216 l 1504 217 l 1507 218 l
 1512 218 l 1515 217 l 1516 216 l 1517 213 l 1517 211 l 1516 208 l 1513 204 l
 1500 191 l 1519 191 l s 1499 209 m 1499 210 l 1500 213 l 1501 214 l 1504 216 l
 1509 216 l 1512 214 l 1513 213 l 1514 210 l 1514 208 l 1513 205 l 1511 201 l
 1498 188 l 1516 188 l s 1502 212 m 1502 214 l 1503 216 l 1505 218 l 1507 219 l
 1513 219 l 1515 218 l 1516 216 l 1518 214 l 1518 211 l 1514 205 l 1501 191 l
 1519 191 l s 1498 209 m 1498 210 l 1500 212 l 1501 214 l 1504 215 l 1509 215 l
 1511 214 l 1513 212 l 1514 210 l 1514 207 l 1513 205 l 1510 201 l 1497 188 l
 1515 188 l s 1503 213 m 1503 214 l 1504 217 l 1505 218 l 1508 219 l 1513 219 l
 1516 218 l 1517 217 l 1518 214 l 1518 212 l 1517 209 l 1514 205 l 1501 192 l
 1520 192 l s 1473 255 m 1489 255 l 1489 258 l 1487 260 l 1486 262 l 1484 263 l
 1480 263 l 1477 262 l 1474 259 l 1473 255 l 1473 252 l 1474 249 l 1477 246 l
 1480 245 l 1484 245 l 1486 246 l 1489 249 l s 1473 255 m 1488 255 l 1488 257 l
 1487 260 l 1486 261 l 1483 262 l 1479 262 l 1476 261 l 1474 258 l 1473 255 l
 1473 252 l 1474 248 l 1476 245 l 1479 244 l 1483 244 l 1486 245 l 1488 248 l s
 1474 256 m 1489 256 l 1489 258 l 1488 261 l 1487 262 l 1484 263 l 1480 263 l
 1478 262 l 1475 260 l 1474 256 l 1474 253 l 1475 249 l 1478 246 l 1480 245 l
 1484 245 l 1487 246 l 1489 249 l s 1472 254 m 1488 254 l 1488 257 l 1486 259 l
 1485 261 l 1482 262 l 1479 262 l 1476 261 l 1473 258 l 1472 254 l 1472 251 l
 1473 247 l 1476 245 l 1479 244 l 1482 244 l 1485 245 l 1488 247 l s 1474 256 m
 1490 256 l 1490 259 l 1489 261 l 1487 263 l 1485 264 l 1481 264 l 1478 263 l
 1475 260 l 1474 256 l 1474 254 l 1475 250 l 1478 247 l 1481 246 l 1485 246 l
 1487 247 l 1490 250 l s 1471 253 m 1487 253 l 1487 256 l 1486 259 l 1482 261 l
 1478 261 l 1475 260 l 1473 257 l 1471 253 l 1471 251 l 1473 247 l 1475 244 l
 1478 243 l 1482 243 l 1484 244 l 1487 247 l s 1475 257 m 1490 257 l 1490 259 l
 1489 262 l 1488 263 l 1485 265 l 1481 265 l 1479 263 l 1476 261 l 1475 257 l
 1475 254 l 1476 250 l 1479 248 l 1481 246 l 1485 246 l 1488 248 l 1490 250 l s
 1471 253 m 1487 253 l 1487 255 l 1485 258 l 1484 259 l 1481 261 l 1477 261 l
 1475 259 l 1472 257 l 1471 253 l 1471 250 l 1472 246 l 1475 244 l 1477 242 l
 1481 242 l 1487 246 l s 1475 257 m 1491 257 l 1491 260 l 1490 262 l 1488 264 l
 1486 265 l 1482 265 l 1479 264 l 1477 261 l 1475 257 l 1475 255 l 1477 251 l
 1479 248 l 1482 247 l 1486 247 l 1488 248 l 1491 251 l s 1497 263 m 1511 245 l
 s 1496 262 m 1510 244 l s 1497 263 m 1511 245 l s 1495 262 m 1510 244 l s 1498
 264 m 1512 246 l s 1495 261 m 1509 243 l s 1498 265 m 1513 246 l s 1494 261 m
 1509 242 l s 1499 265 m 1513 247 l s 1511 263 m 1497 245 l s 1510 262 m 1496
 244 l s 1511 263 m 1497 245 l s 1510 262 m 1495 244 l s 1512 264 m 1498 246 l
s
 1509 261 m 1495 243 l s 1513 265 m 1498 246 l s 1509 261 m 1494 242 l s 1513
 265 m 1499 247 l s 1521 272 m 1521 250 l 1523 246 l 1525 245 l 1528 245 l s
 1521 271 m 1521 249 l 1522 245 l 1525 244 l 1527 244 l s 1522 273 m 1522 250 l
 1523 246 l 1526 245 l 1528 245 l s 1520 271 m 1520 249 l 1522 245 l 1524 244 l
 1527 244 l s 1522 273 m 1522 251 l 1524 247 l 1526 246 l 1529 246 l s 1520 270
 m 1520 248 l 1521 244 l 1524 243 l 1526 243 l s 1523 274 m 1523 252 l 1524 248
 l 1527 246 l 1530 246 l s 1519 270 m 1519 248 l 1520 244 l 1523 242 l 1526 242
 l s 1524 274 m 1524 252 l 1525 248 l 1527 247 l 1530 247 l s 1517 263 m 1527
 263 l s 1517 262 m 1526 262 l s 1518 263 m 1527 263 l s 1516 262 m 1525 262 l
s
 1519 264 m 1528 264 l s 1516 261 m 1525 261 l s 1519 265 m 1528 265 l s 1515
 261 m 1524 261 l s 1520 265 m 1529 265 l s 1622 269 m 1575 185 l s 1621 268 m
 1574 185 l s 1622 269 m 1575 186 l s 1621 268 m 1574 184 l s 1623 270 m 1576
 186 l s 1620 267 m 1573 184 l s 1623 270 m 1576 187 l s 1620 267 m 1573 183 l
s
 1624 271 m 1577 187 l s 1692 240 m 1692 198 l 1690 190 l 1687 188 l 1682 185 l
 1674 185 l 1669 188 l s 1692 240 m 1692 198 l 1689 190 l 1687 187 l 1681 185 l
 1673 185 l 1668 187 l s 1693 241 m 1693 199 l 1690 191 l 1688 188 l 1682 186 l
 1675 186 l 1669 188 l s 1691 239 m 1691 197 l 1689 189 l 1686 187 l 1681 184 l
 1673 184 l 1668 187 l s 1693 241 m 1693 199 l 1691 192 l 1688 189 l 1683 186 l
 1675 186 l 1670 189 l s 1691 238 m 1691 197 l 1688 189 l 1685 186 l 1680 184 l
 1672 184 l 1667 186 l s 1694 242 m 1694 200 l 1691 192 l 1689 190 l 1683 187 l
 1676 187 l 1670 190 l s 1690 238 m 1690 196 l 1687 188 l 1685 186 l 1680 183 l
 1672 183 l 1667 186 l s 1694 242 m 1694 201 l 1692 193 l 1689 190 l 1684 187 l
 1676 187 l 1671 190 l s 1692 232 m 1687 237 l 1682 240 l 1674 240 l 1669 237 l
 1664 232 l 1661 224 l 1661 219 l 1664 211 l 1669 206 l 1674 204 l 1682 204 l
 1687 206 l 1692 211 l s 1692 232 m 1687 237 l 1681 240 l 1673 240 l 1668 237 l
 1663 232 l 1660 224 l 1660 219 l 1663 211 l 1668 206 l 1673 203 l 1681 203 l
 1687 206 l 1692 211 l s 1693 233 m 1688 238 l 1682 241 l 1675 241 l 1669 238 l
 1664 233 l 1662 225 l 1662 220 l 1664 212 l 1669 207 l 1675 204 l 1682 204 l
 1688 207 l 1693 212 l s 1691 231 m 1686 236 l 1681 239 l 1673 239 l 1668 236 l
 1662 231 l 1660 223 l 1660 218 l 1662 210 l 1668 205 l 1673 202 l 1681 202 l
 1686 205 l 1691 210 l s 1693 233 m 1688 239 l 1683 241 l 1675 241 l 1670 239 l
 1665 233 l 1662 226 l 1662 220 l 1665 212 l 1670 207 l 1675 205 l 1683 205 l
 1688 207 l 1693 212 l s 1691 231 m 1685 236 l 1680 238 l 1672 238 l 1667 236 l
 1662 231 l 1659 223 l 1659 218 l 1662 210 l 1667 205 l 1672 202 l 1680 202 l
 1685 205 l 1691 210 l s 1694 234 m 1689 239 l 1683 242 l 1676 242 l 1670 239 l
 1665 234 l 1663 226 l 1663 221 l 1665 213 l 1670 208 l 1676 205 l 1683 205 l
 1689 208 l 1694 213 l s 1690 230 m 1685 235 l 1680 238 l 1672 238 l 1667 235 l
 1661 230 l 1659 222 l 1659 217 l 1661 209 l 1667 204 l 1672 201 l 1680 201 l
 1685 204 l 1690 209 l s 1694 234 m 1689 240 l 1684 242 l 1676 242 l 1671 240 l
 1666 234 l 1663 227 l 1663 221 l 1666 214 l 1671 208 l 1676 206 l 1684 206 l
 1689 208 l 1694 214 l s 1709 272 m 1724 272 l 1716 262 l 1720 262 l 1722 260 l
 1724 259 l 1725 255 l 1725 252 l 1724 249 l 1721 246 l 1717 245 l 1713 245 l
 1709 246 l 1708 247 l 1707 250 l s 1709 271 m 1723 271 l 1715 261 l 1719 261 l
 1722 260 l 1723 258 l 1724 255 l 1724 252 l 1723 248 l 1720 245 l 1717 244 l
 1713 244 l 1709 245 l 1707 247 l 1706 249 l s 1710 273 m 1724 273 l 1716 262 l
 1720 262 l 1723 261 l 1724 260 l 1725 256 l 1725 253 l 1724 249 l 1722 246 l
 1718 245 l 1714 245 l 1710 246 l 1708 248 l 1707 250 l s 1708 271 m 1722 271 l
 1715 261 l 1719 261 l 1722 258 l 1724 254 l 1724 251 l 1722 247 l 1720 245 l
 1716 244 l 1712 244 l 1708 245 l 1707 246 l 1706 249 l s 1710 273 m 1725 273 l
 1717 263 l 1721 263 l 1723 261 l 1725 260 l 1726 256 l 1726 254 l 1725 250 l
 1722 247 l 1718 246 l 1714 246 l 1710 247 l 1709 248 l 1708 251 l s 1708 270 m
 1722 270 l 1714 260 l 1718 260 l 1721 259 l 1722 257 l 1723 253 l 1723 251 l
 1722 247 l 1719 244 l 1715 243 l 1712 243 l 1708 244 l 1706 246 l 1705 248 l s
 1711 274 m 1725 274 l 1717 263 l 1721 263 l 1724 262 l 1725 261 l 1727 257 l
 1727 254 l 1725 250 l 1723 248 l 1719 246 l 1715 246 l 1711 248 l 1710 249 l
 1708 252 l s 1707 270 m 1721 270 l 1714 259 l 1717 259 l 1720 258 l 1721 257 l
 1723 253 l 1723 250 l 1721 246 l 1719 244 l 1715 242 l 1711 242 l 1707 244 l
 1706 245 l 1704 248 l s 1711 274 m 1726 274 l 1718 264 l 1722 264 l 1724 262 l
 1726 261 l 1727 257 l 1727 255 l 1726 251 l 1723 248 l 1719 247 l 1715 247 l
 1711 248 l 1710 249 l 1709 252 l s 51 1320 m 105 1300 l s 50 1320 m 105 1299 l
 s 51 1321 m 106 1300 l s 50 1319 m 104 1298 l s 52 1322 m 107 1301 l s 49 1319
 m 104 1298 l s 52 1322 m 107 1301 l s 48 1318 m 103 1297 l s 53 1323 m 108
1302
 l s 51 1320 m 105 1341 l s 50 1320 m 105 1341 l s 51 1321 m 106 1342 l s 50
 1319 m 104 1340 l s 52 1322 m 107 1342 l s 49 1319 m 104 1340 l s 52 1322 m
107
 1343 l s 48 1318 m 103 1339 l s 53 1323 m 108 1343 l s 105 1300 m 105 1341 l s
 105 1299 m 105 1341 l s 106 1300 m 106 1342 l s 104 1298 m 104 1340 l s 107
 1301 m 107 1342 l s 104 1298 m 104 1340 l s 107 1301 m 107 1343 l s 103 1297 m
 103 1339 l s 108 1302 m 108 1343 l s 51 1380 m 105 1380 l s 50 1380 m 105 1380
 l s 51 1381 m 106 1381 l s 50 1379 m 104 1379 l s 52 1382 m 107 1382 l s 49
 1379 m 104 1379 l s 52 1382 m 107 1382 l s 48 1378 m 103 1378 l s 53 1383 m
108
 1383 l s 51 1380 m 51 1414 l s 50 1380 m 50 1414 l s 51 1381 m 51 1415 l s 50
 1379 m 50 1413 l s 52 1382 m 52 1415 l s 49 1379 m 49 1413 l s 52 1382 m 52
 1416 l s 48 1378 m 48 1412 l s 53 1383 m 53 1417 l s 77 1380 m 77 1401 l s 76
 1380 m 76 1401 l s 77 1381 m 77 1402 l s 76 1379 m 76 1400 l s 78 1382 m 78
 1402 l s 75 1379 m 75 1400 l s 78 1382 m 78 1403 l s 75 1378 m 75 1399 l s 79
 1383 m 79 1404 l s 105 1380 m 105 1414 l s 105 1380 m 105 1414 l s 106 1381 m
 106 1415 l s 104 1379 m 104 1413 l s 107 1382 m 107 1415 l s 104 1379 m 104
 1413 l s 107 1382 m 107 1416 l s 103 1378 m 103 1412 l s 108 1383 m 108 1417 l
 s 40 1524 m 124 1477 l s 40 1523 m 123 1476 l s 41 1525 m 124 1478 l s 39 1523
 m 123 1476 l s 41 1525 m 125 1478 l s 39 1522 m 122 1475 l s 42 1526 m 125
1479
 l s 38 1522 m 122 1475 l s 42 1526 m 126 1479 l s 69 1594 m 111 1594 l 119
1592
 l 121 1589 l 124 1584 l 124 1576 l 121 1571 l s 68 1594 m 110 1594 l 118 1591
l
 121 1589 l 123 1583 l 123 1576 l 121 1570 l s 70 1595 m 111 1595 l 119 1592 l
 122 1590 l 124 1585 l 124 1577 l 122 1571 l s 68 1593 m 110 1593 l 117 1591 l
 120 1588 l 123 1583 l 123 1575 l 120 1570 l s 70 1596 m 112 1596 l 120 1593 l
 122 1590 l 125 1585 l 125 1577 l 122 1572 l s 67 1593 m 109 1593 l 117 1590 l
 120 1588 l 122 1582 l 122 1575 l 120 1569 l s 71 1596 m 112 1596 l 120 1593 l
 123 1591 l 125 1586 l 125 1578 l 123 1573 l s 67 1592 m 109 1592 l 116 1590 l
 119 1587 l 122 1582 l 122 1574 l 119 1569 l s 71 1597 m 113 1597 l 121 1594 l
 123 1591 l 126 1586 l 126 1578 l 123 1573 l s 77 1594 m 72 1589 l 69 1584 l 69
 1576 l 72 1571 l 77 1566 l 85 1563 l 90 1563 l 98 1566 l 103 1571 l 105 1576 l
 105 1584 l 103 1589 l 98 1594 l s 76 1594 m 71 1589 l 68 1583 l 68 1576 l 71
 1570 l 76 1565 l 84 1563 l 89 1563 l 97 1565 l 102 1570 l 105 1576 l 105 1583
l
 102 1589 l 97 1594 l s 77 1595 m 72 1590 l 70 1585 l 70 1577 l 72 1571 l 77
 1566 l 85 1564 l 90 1564 l 98 1566 l 103 1571 l 106 1577 l 106 1585 l 103 1590
 l 98 1595 l s 76 1593 m 70 1588 l 68 1583 l 68 1575 l 70 1570 l 76 1565 l 84
 1562 l 89 1562 l 97 1565 l 102 1570 l 104 1575 l 104 1583 l 102 1588 l 97 1593
 l s 78 1596 m 73 1590 l 70 1585 l 70 1577 l 73 1572 l 78 1567 l 86 1564 l 91
 1564 l 99 1567 l 104 1572 l 107 1577 l 107 1585 l 104 1590 l 99 1596 l s 75
 1593 m 70 1588 l 67 1582 l 67 1575 l 70 1569 l 75 1564 l 83 1561 l 88 1561 l
96
 1564 l 101 1569 l 104 1575 l 104 1582 l 101 1588 l 96 1593 l s 78 1596 m 73
 1591 l 71 1586 l 71 1578 l 73 1573 l 78 1567 l 86 1565 l 91 1565 l 99 1567 l
 105 1573 l 107 1578 l 107 1586 l 105 1591 l 99 1596 l s 75 1592 m 69 1587 l 67
 1582 l 67 1574 l 69 1569 l 75 1564 l 82 1561 l 88 1561 l 95 1564 l 101 1569 l
 103 1574 l 103 1582 l 101 1587 l 95 1592 l s 79 1597 m 74 1591 l 71 1586 l 71
 1578 l 74 1573 l 79 1568 l 87 1565 l 92 1565 l 100 1568 l 105 1573 l 108 1578
l
 108 1586 l 105 1591 l 100 1597 l s 41 1626 m 38 1624 l 37 1621 l 37 1618 l 38
 1614 l 42 1611 l 49 1610 l 55 1610 l 60 1611 l 63 1614 l 64 1618 l 64 1619 l
63
 1623 l 60 1626 l 57 1627 l 55 1627 l 51 1626 l 49 1623 l 47 1619 l 47 1618 l
49
 1614 l 51 1611 l 55 1610 l s 40 1625 m 38 1624 l 36 1620 l 36 1617 l 38 1613 l
 42 1611 l 48 1610 l 55 1610 l 60 1611 l 63 1613 l 64 1617 l 64 1619 l 63 1623
l
 60 1625 l 56 1626 l 55 1626 l 51 1625 l 48 1623 l 47 1619 l 47 1617 l 48 1613
l
 51 1611 l 55 1610 l s 41 1626 m 39 1625 l 38 1621 l 38 1618 l 39 1615 l 43
1612
 l 49 1611 l 56 1611 l 61 1612 l 64 1615 l 65 1618 l 65 1620 l 64 1624 l 61
1626
 l 57 1628 l 56 1628 l 52 1626 l 49 1624 l 48 1620 l 48 1618 l 49 1615 l 52
1612
 l 56 1611 l s 40 1625 m 37 1623 l 36 1619 l 36 1617 l 37 1613 l 41 1610 l 48
 1609 l 54 1609 l 59 1610 l 62 1613 l 63 1617 l 63 1618 l 62 1622 l 59 1625 l
55
 1626 l 54 1626 l 50 1625 l 48 1622 l 46 1618 l 46 1617 l 48 1613 l 50 1610 l
54
 1609 l s 42 1627 m 39 1626 l 38 1622 l 38 1619 l 39 1615 l 43 1612 l 50 1611 l
 56 1611 l 62 1612 l 64 1615 l 65 1619 l 65 1620 l 64 1624 l 62 1627 l 58 1628
l
 56 1628 l 52 1627 l 50 1624 l 49 1620 l 49 1619 l 50 1615 l 52 1612 l 56 1611
l
 s 39 1624 m 37 1623 l 35 1619 l 35 1616 l 37 1612 l 41 1610 l 47 1608 l 54
1608
 l 59 1610 l 61 1612 l 63 1616 l 63 1618 l 59 1624 l 55 1625 l 54 1625 l 50
1624
 l 47 1621 l 46 1618 l 46 1616 l 47 1612 l 50 1610 l 54 1608 l s 43 1627 m 40
 1626 l 39 1622 l 39 1620 l 40 1616 l 44 1613 l 50 1612 l 57 1612 l 62 1613 l
65
 1616 l 66 1620 l 66 1621 l 65 1625 l 62 1627 l 58 1629 l 57 1629 l 53 1627 l
50
 1625 l 49 1621 l 49 1620 l 50 1616 l 53 1613 l 57 1612 l s 39 1624 m 36 1622 l
 35 1618 l 35 1616 l 36 1612 l 40 1609 l 47 1608 l 53 1608 l 58 1609 l 61 1612
l
 62 1616 l 62 1617 l 61 1621 l 58 1624 l 54 1625 l 53 1625 l 49 1624 l 47 1621
l
 45 1617 l 45 1616 l 47 1612 l 49 1609 l 53 1608 l s 43 1628 m 40 1627 l 39
1623
 l 39 1620 l 40 1616 l 44 1614 l 51 1612 l 57 1612 l 63 1614 l 65 1616 l 67
1620
 l 67 1621 l 65 1625 l 63 1628 l 59 1629 l 57 1629 l 54 1628 l 51 1625 l 50
1621
 l 50 1620 l 51 1616 l 57 1612 l s
 gsave showpage grestore
 2 lw 1589 1260 384 384 bl
/Times-Roman findfont 165 sf 1096 2028 0.00000
(Figure 1 b) cs 1 lw 384 744 m 384 744 l 781 744 l 781 744 l 1178 744 l 1178
744
 l 1576 744 l 1576 744 l 1973 744 l 1973 744 l s 384 384 m 384 1644 l s 416 384
 m 384 384 l s 400 420 m 384 420 l s 400 456 m 384 456 l s 400 492 m 384 492 l
s
 400 528 m 384 528 l s 416 564 m 384 564 l s 400 600 m 384 600 l s 400 636 m
384
 636 l s 400 672 m 384 672 l s 400 708 m 384 708 l s 416 744 m 384 744 l s 400
 780 m 384 780 l s 400 816 m 384 816 l s 400 852 m 384 852 l s 400 888 m 384
888
 l s 416 924 m 384 924 l s 400 960 m 384 960 l s 400 996 m 384 996 l s 400 1032
 m 384 1032 l s 400 1068 m 384 1068 l s 416 1104 m 384 1104 l s 400 1140 m 384
 1140 l s 400 1176 m 384 1176 l s 400 1212 m 384 1212 l s 400 1248 m 384 1248 l
 s 416 1284 m 384 1284 l s 400 1320 m 384 1320 l s 400 1356 m 384 1356 l s 400
 1392 m 384 1392 l s 400 1428 m 384 1428 l s 416 1464 m 384 1464 l s 400 1500 m
 384 1500 l s 400 1536 m 384 1536 l s 400 1572 m 384 1572 l s 400 1608 m 384
 1608 l s 416 1644 m 384 1644 l s 416 384 m 384 384 l s 416 1644 m 384 1644 l s
/Times-Roman findfont 66 sf 340 362 0.00000
(-0.04) rs
 340 542 0.00000
(-0.02) rs
 340 722 0.00000
(0) rs
 340 902 0.00000
(0.02) rs
 340 1082 0.00000
(0.04) rs
 340 1262 0.00000
(0.06) rs
 340 1442 0.00000
(0.08) rs
 340 1622 0.00000
(0.1) rs 384 384 m 1973 384 l s 384 416 m 384 384 l s 447 400 m 447 384 l s 511
 400 m 511 384 l s 574 400 m 574 384 l s 638 400 m 638 384 l s 701 416 m 701
384
 l s 765 400 m 765 384 l s 829 400 m 829 384 l s 892 400 m 892 384 l s 956 400
m
 956 384 l s 1019 416 m 1019 384 l s 1083 400 m 1083 384 l s 1146 400 m 1146
384
 l s 1210 400 m 1210 384 l s 1274 400 m 1274 384 l s 1337 416 m 1337 384 l s
 1401 400 m 1401 384 l s 1464 400 m 1464 384 l s 1528 400 m 1528 384 l s 1591
 400 m 1591 384 l s 1655 416 m 1655 384 l s 1719 400 m 1719 384 l s 1782 400 m
 1782 384 l s 1846 400 m 1846 384 l s 1909 400 m 1909 384 l s 1973 416 m 1973
 384 l s
 384 318 0.00000
(0) cs
 701 318 0.00000
(0.4) cs
 1019 318 0.00000
(0.8) cs
 1337 318 0.00000
(1.2) cs
 1655 318 0.00000
(1.6) cs
 1973 318 0.00000
(2) cs 1973 384 m 1973 1644 l s 1940 384 m 1973 384 l s 1956 420 m 1973 420 l s
 1956 456 m 1973 456 l s 1956 492 m 1973 492 l s 1956 528 m 1973 528 l s 1940
 564 m 1973 564 l s 1956 600 m 1973 600 l s 1956 636 m 1973 636 l s 1956 672 m
 1973 672 l s 1956 708 m 1973 708 l s 1940 744 m 1973 744 l s 1956 780 m 1973
 780 l s 1956 816 m 1973 816 l s 1956 852 m 1973 852 l s 1956 888 m 1973 888 l
s
 1940 924 m 1973 924 l s 1956 960 m 1973 960 l s 1956 996 m 1973 996 l s 1956
 1032 m 1973 1032 l s 1956 1068 m 1973 1068 l s 1940 1104 m 1973 1104 l s 1956
 1140 m 1973 1140 l s 1956 1176 m 1973 1176 l s 1956 1212 m 1973 1212 l s 1956
 1248 m 1973 1248 l s 1940 1284 m 1973 1284 l s 1956 1320 m 1973 1320 l s 1956
 1356 m 1973 1356 l s 1956 1392 m 1973 1392 l s 1956 1428 m 1973 1428 l s 1940
 1464 m 1973 1464 l s 1956 1500 m 1973 1500 l s 1956 1536 m 1973 1536 l s 1956
 1572 m 1973 1572 l s 1956 1608 m 1973 1608 l s 1940 1644 m 1973 1644 l s 1940
 384 m 1973 384 l s 1940 1644 m 1973 1644 l s 384 1644 m 1973 1644 l s 384 1611
 m 384 1644 l s 447 1628 m 447 1644 l s 511 1628 m 511 1644 l s 574 1628 m 574
 1644 l s 638 1628 m 638 1644 l s 701 1611 m 701 1644 l s 765 1628 m 765 1644 l
 s 829 1628 m 829 1644 l s 892 1628 m 892 1644 l s 956 1628 m 956 1644 l s 1019
 1611 m 1019 1644 l s 1083 1628 m 1083 1644 l s 1146 1628 m 1146 1644 l s 1210
 1628 m 1210 1644 l s 1274 1628 m 1274 1644 l s 1337 1611 m 1337 1644 l s 1401
 1628 m 1401 1644 l s 1464 1628 m 1464 1644 l s 1528 1628 m 1528 1644 l s 1591
 1628 m 1591 1644 l s 1655 1611 m 1655 1644 l s 1719 1628 m 1719 1644 l s 1782
 1628 m 1782 1644 l s 1846 1628 m 1846 1644 l s 1909 1628 m 1909 1644 l s 1973
 1611 m 1973 1644 l s 767 781 m 759 777 l 755 769 l 755 761 l 759 753 l 767 749
 l 776 749 l 784 753 l 788 761 l 788 769 l 784 777 l 776 781 l 767 781 l cl s
 759 769 m 759 761 l s 763 773 m 763 757 l s 767 777 m 767 753 l s 771 777 m
771
 753 l s 776 777 m 776 753 l s 780 773 m 780 757 l s 784 769 m 784 761 l s 767
 781 m 759 777 l 755 769 l 755 761 l 759 753 l 767 749 l 776 749 l 784 753 l
788
 761 l 788 769 l 784 777 l 776 781 l 767 781 l cl s 759 769 m 759 761 l s 763
 773 m 763 757 l s 767 777 m 767 753 l s 771 777 m 771 753 l s 776 777 m 776
753
 l s 780 773 m 780 757 l s 784 769 m 784 761 l s 1182 859 m 1174 855 l 1170 846
 l 1170 838 l 1174 830 l 1182 826 l 1190 826 l 1199 830 l 1203 838 l 1203 846 l
 1199 855 l 1190 859 l 1182 859 l cl s 1174 846 m 1174 838 l s 1178 850 m 1178
 834 l s 1182 855 m 1182 830 l s 1186 855 m 1186 830 l s 1190 855 m 1190 830 l
s
 1194 850 m 1194 834 l s 1199 846 m 1199 838 l s 1182 859 m 1174 855 l 1170 846
 l 1170 838 l 1174 830 l 1182 826 l 1190 826 l 1199 830 l 1203 838 l 1203 846 l
 1199 855 l 1190 859 l 1182 859 l cl s 1174 846 m 1174 838 l s 1178 850 m 1178
 834 l s 1182 855 m 1182 830 l s 1186 855 m 1186 830 l s 1190 855 m 1190 830 l
s
 1194 850 m 1194 834 l s 1199 846 m 1199 838 l s 1562 897 m 1554 892 l 1550 884
 l 1550 876 l 1554 868 l 1562 864 l 1570 864 l 1578 868 l 1583 876 l 1583 884 l
 1578 892 l 1570 897 l 1562 897 l cl s 1554 884 m 1554 876 l s 1558 888 m 1558
 872 l s 1562 892 m 1562 868 l s 1566 892 m 1566 868 l s 1570 892 m 1570 868 l
s
 1574 888 m 1574 872 l s 1578 884 m 1578 876 l s 1562 897 m 1554 892 l 1550 884
 l 1550 876 l 1554 868 l 1562 864 l 1570 864 l 1578 868 l 1583 876 l 1583 884 l
 1578 892 l 1570 897 l 1562 897 l cl s 1554 884 m 1554 876 l s 1558 888 m 1558
 872 l s 1562 892 m 1562 868 l s 1566 892 m 1566 868 l s 1570 892 m 1570 868 l
s
 1574 888 m 1574 872 l s 1578 884 m 1578 876 l s 1341 836 m 1341 803 l 1374 803
 l 1374 836 l 1341 836 l cl s 1345 832 m 1345 807 l s 1349 832 m 1349 807 l s
 1353 832 m 1353 807 l s 1357 832 m 1357 807 l s 1361 832 m 1361 807 l s 1365
 832 m 1365 807 l s 1369 832 m 1369 807 l s 1341 836 m 1341 803 l 1374 803 l
 1374 836 l 1341 836 l cl s 1345 832 m 1345 807 l s 1349 832 m 1349 807 l s
1353
 832 m 1353 807 l s 1357 832 m 1357 807 l s 1361 832 m 1361 807 l s 1365 832 m
 1365 807 l s 1369 832 m 1369 807 l s 1357 797 m 1357 803 l s 1357 836 m 1357
 842 l s 998 763 m 979 730 l 1016 730 l 998 763 l cl s 998 752 m 987 734 l s
998
 752 m 1009 734 l s 998 741 m 994 734 l s 998 741 m 1001 734 l s 998 763 m 979
 730 l 1016 730 l 998 763 l cl s 998 752 m 987 734 l s 998 752 m 1009 734 l s
 998 741 m 994 734 l s 998 741 m 1001 734 l s 1173 814 m 1155 781 l 1191 781 l
 1173 814 l cl s 1173 803 m 1162 785 l s 1173 803 m 1184 785 l s 1173 792 m
1169
 785 l s 1173 792 m 1177 785 l s 1173 814 m 1155 781 l 1191 781 l 1173 814 l cl
 s 1173 803 m 1162 785 l s 1173 803 m 1184 785 l s 1173 792 m 1169 785 l s 1173
 792 m 1177 785 l s 1348 883 m 1330 850 l 1367 850 l 1348 883 l cl s 1348 872 m
 1337 853 l s 1348 872 m 1359 853 l s 1348 861 m 1345 853 l s 1348 861 m 1352
 853 l s 1348 883 m 1330 850 l 1367 850 l 1348 883 l cl s 1348 872 m 1337 853 l
 s 1348 872 m 1359 853 l s 1348 861 m 1345 853 l s 1348 861 m 1352 853 l s 998
 720 m 998 730 l s 998 763 m 998 773 l s 1173 772 m 1173 781 l s 1173 814 m
1173
 824 l s 1348 840 m 1348 850 l s 1348 883 m 1348 892 l s 975 813 m 967 809 l
963
 801 l 963 793 l 967 785 l 975 780 l 983 780 l 992 785 l 996 793 l 996 801 l
992
 809 l 983 813 l 975 813 l cl s 967 801 m 967 793 l s 971 805 m 971 789 l s 975
 809 m 975 785 l s 979 809 m 979 785 l s 983 809 m 983 785 l s 988 805 m 988
789
 l s 992 801 m 992 793 l s 975 813 m 967 809 l 963 801 l 963 793 l 967 785 l
975
 780 l 983 780 l 992 785 l 996 793 l 996 801 l 992 809 l 983 813 l 975 813 l cl
 s 967 801 m 967 793 l s 971 805 m 971 789 l s 975 809 m 975 785 l s 979 809 m
 979 785 l s 983 809 m 983 785 l s 988 805 m 988 789 l s 992 801 m 992 793 l s
 1358 882 m 1350 878 l 1346 870 l 1346 862 l 1350 854 l 1358 849 l 1366 849 l
 1375 854 l 1379 862 l 1379 870 l 1375 878 l 1366 882 l 1358 882 l cl s 1350
870
 m 1350 862 l s 1354 874 m 1354 858 l s 1358 878 m 1358 854 l s 1362 878 m 1362
 854 l s 1366 878 m 1366 854 l s 1371 874 m 1371 858 l s 1375 870 m 1375 862 l
s
 1358 882 m 1350 878 l 1346 870 l 1346 862 l 1350 854 l 1358 849 l 1366 849 l
 1375 854 l 1379 862 l 1379 870 l 1375 878 l 1366 882 l 1358 882 l cl s 1350
870
 m 1350 862 l s 1354 874 m 1354 858 l s 1358 878 m 1358 854 l s 1362 878 m 1362
 854 l s 1366 878 m 1366 854 l s 1371 874 m 1371 858 l s 1375 870 m 1375 862 l
s
 794 770 m 794 737 l 827 737 l 827 770 l 794 770 l cl s 798 766 m 798 741 l s
 802 766 m 802 741 l s 806 766 m 806 741 l s 810 766 m 810 741 l s 814 766 m
814
 741 l s 818 766 m 818 741 l s 822 766 m 822 741 l s 794 770 m 794 737 l 827
737
 l 827 770 l 794 770 l cl s 798 766 m 798 741 l s 802 766 m 802 741 l s 806 766
 m 806 741 l s 810 766 m 810 741 l s 814 766 m 814 741 l s 818 766 m 818 741 l
s
 822 766 m 822 741 l s 976 803 m 976 770 l 1009 770 l 1009 803 l 976 803 l cl s
 980 799 m 980 774 l s 984 799 m 984 774 l s 989 799 m 989 774 l s 993 799 m
993
 774 l s 997 799 m 997 774 l s 1001 799 m 1001 774 l s 1005 799 m 1005 774 l s
 976 803 m 976 770 l 1009 770 l 1009 803 l 976 803 l cl s 980 799 m 980 774 l s
 984 799 m 984 774 l s 989 799 m 989 774 l s 993 799 m 993 774 l s 997 799 m
997
 774 l s 1001 799 m 1001 774 l s 1005 799 m 1005 774 l s 1159 815 m 1159 782 l
 1191 782 l 1191 815 l 1159 815 l cl s 1163 811 m 1163 786 l s 1167 811 m 1167
 786 l s 1171 811 m 1171 786 l s 1175 811 m 1175 786 l s 1179 811 m 1179 786 l
s
 1183 811 m 1183 786 l s 1187 811 m 1187 786 l s 1159 815 m 1159 782 l 1191 782
 l 1191 815 l 1159 815 l cl s 1163 811 m 1163 786 l s 1167 811 m 1167 786 l s
 1171 811 m 1171 786 l s 1175 811 m 1175 786 l s 1179 811 m 1179 786 l s 1183
 811 m 1183 786 l s 1187 811 m 1187 786 l s 1583 878 m 1583 845 l 1616 845 l
 1616 878 l 1583 878 l cl s 1587 874 m 1587 849 l s 1591 874 m 1591 849 l s
1595
 874 m 1595 849 l s 1599 874 m 1599 849 l s 1604 874 m 1604 849 l s 1608 874 m
 1608 849 l s 1612 874 m 1612 849 l s 1583 878 m 1583 845 l 1616 845 l 1616 878
 l 1583 878 l cl s 1587 874 m 1587 849 l s 1591 874 m 1591 849 l s 1595 874 m
 1595 849 l s 1599 874 m 1599 849 l s 1604 874 m 1604 849 l s 1608 874 m 1608
 849 l s 1612 874 m 1612 849 l s 1611 836 m 1592 804 l 1629 804 l 1611 836 l cl
 s 1611 826 m 1600 807 l s 1611 826 m 1622 807 l s 1611 815 m 1607 807 l s 1611
 815 m 1614 807 l s 1611 836 m 1592 804 l 1629 804 l 1611 836 l cl s 1611 826 m
 1600 807 l s 1611 826 m 1622 807 l s 1611 815 m 1607 807 l s 1611 815 m 1614
 807 l s 1611 793 m 1611 804 l s 1611 836 m 1611 847 l s [12 12] 0 sd 398 744 m
 410 744 l 436 746 l 448 747 l 461 747 l 474 748 l 486 749 l 499 751 l 512 752
l
 524 753 l 537 754 l 549 755 l 562 757 l 575 758 l 587 760 l 600 761 l 613 763
l
 625 764 l 651 768 l 663 769 l 676 771 l 688 773 l 714 777 l 726 779 l 752 783
l
 764 785 l 790 789 l 802 791 l 815 793 l 827 795 l 840 797 l 853 800 l 865 802
l
 878 804 l 891 807 l 903 809 l 916 811 l 928 814 l 941 816 l 954 819 l 966 821
l
 979 824 l 992 826 l 1004 829 l 1017 832 l s 1017 832 m 1030 834 l 1042 837 l
 1055 840 l 1067 842 l 1093 848 l 1105 851 l 1118 853 l 1131 856 l 1143 859 l
 1169 865 l 1181 868 l 1194 871 l 1206 874 l 1232 880 l 1244 883 l 1270 889 l
 1282 892 l 1308 898 l 1320 902 l 1333 905 l 1345 908 l 1358 911 l 1371 915 l
 1383 918 l 1409 924 l 1421 928 l 1434 931 l 1446 935 l 1472 941 l 1484 945 l
 1497 948 l 1510 952 l 1522 955 l 1535 959 l 1548 962 l 1560 966 l 1573 970 l
 1585 973 l 1611 981 l 1623 984 l 1636 988 l s 1636 988 m 1649 992 l s
 [4 8] 0 sd 394 743 m 399 742 l 403 741 l 413 741 l 417 740 l 427 740 l 431 741
 l 436 741 l 441 742 l 445 743 l 460 746 l 464 748 l 474 752 l 478 754 l 483
756
 l 488 759 l 492 762 l 502 768 l 506 772 l 511 775 l 516 779 l 520 784 l 525
788
 l 535 798 l 539 803 l 544 808 l 549 814 l 553 820 l 563 832 l 567 839 l 577
853
 l 581 860 l 586 868 l 591 875 l 595 883 l 600 892 l 605 900 l 610 909 l 614
918
 l 619 927 l 624 937 l s 624 937 m 628 947 l 638 967 l 642 978 l 652 1000 l 656
 1011 l 661 1023 l 666 1034 l 670 1046 l 675 1059 l 680 1071 l 685 1084 l 689
 1097 l 694 1111 l 699 1124 l 703 1138 l 708 1152 l 713 1167 l 717 1181 l 722
 1196 l 727 1212 l 731 1227 l 746 1275 l 750 1291 l 760 1325 l 764 1343 l 769
 1360 l 774 1378 l 778 1396 l 783 1414 l 788 1433 l 792 1452 l 802 1490 l 806
 1510 l 816 1550 l 821 1571 l 825 1592 l 835 1634 l 837 1644 l s [] 0 sd 1433
 258 m 1433 204 l s 1432 258 m 1432 203 l s 1433 259 m 1433 204 l s 1432 257 m
 1432 202 l s 1434 259 m 1434 205 l s 1431 257 m 1431 202 l s 1434 260 m 1434
 205 l s 1430 256 m 1430 201 l s 1435 261 m 1435 206 l s 1433 258 m 1467 258 l
s
 1432 258 m 1466 258 l s 1433 259 m 1467 259 l s 1432 257 m 1465 257 l s 1434
 259 m 1468 259 l s 1431 257 m 1465 257 l s 1434 260 m 1468 260 l s 1430 256 m
 1464 256 l s 1435 261 m 1469 261 l s 1433 232 m 1454 232 l s 1432 232 m 1453
 232 l s 1433 233 m 1454 233 l s 1432 231 m 1452 231 l s 1434 233 m 1455 233 l
s
 1431 231 m 1452 231 l s 1434 234 m 1455 234 l s 1430 230 m 1451 230 l s 1435
 234 m 1456 234 l s 1477 212 m 1480 213 l 1484 217 l 1484 190 l s 1476 211 m
 1479 213 l 1483 217 l 1483 189 l s 1478 213 m 1480 214 l 1484 218 l 1484 190 l
 s 1476 211 m 1479 212 l 1482 216 l 1482 189 l s 1478 213 m 1481 214 l 1485 218
 l 1485 191 l s 1475 210 m 1478 212 l 1482 216 l 1482 188 l s 1479 214 m 1481
 215 l 1485 219 l 1485 191 l s 1475 210 m 1477 211 l 1481 215 l 1481 188 l s
 1479 214 m 1482 216 l 1486 219 l 1486 192 l s 1500 211 m 1500 212 l 1502 215 l
 1503 216 l 1506 217 l 1511 217 l 1514 216 l 1515 215 l 1516 212 l 1516 209 l
 1515 207 l 1512 203 l 1499 190 l 1517 190 l s 1500 210 m 1500 211 l 1501 214 l
 1503 215 l 1505 217 l 1510 217 l 1513 215 l 1514 214 l 1516 211 l 1516 209 l
 1514 206 l 1512 202 l 1499 189 l 1517 189 l s 1501 211 m 1501 213 l 1502 215 l
 1504 216 l 1506 218 l 1511 218 l 1514 216 l 1517 213 l 1517 210 l 1515 207 l
 1513 203 l 1500 190 l 1518 190 l s 1499 210 m 1499 211 l 1501 214 l 1502 215 l
 1505 216 l 1510 216 l 1514 214 l 1515 211 l 1515 208 l 1514 206 l 1511 202 l
 1498 189 l 1516 189 l s 1502 212 m 1502 213 l 1503 216 l 1504 217 l 1507 218 l
 1512 218 l 1515 217 l 1516 216 l 1517 213 l 1517 211 l 1516 208 l 1513 204 l
 1500 191 l 1519 191 l s 1499 209 m 1499 210 l 1500 213 l 1501 214 l 1504 216 l
 1509 216 l 1512 214 l 1513 213 l 1514 210 l 1514 208 l 1513 205 l 1511 201 l
 1498 188 l 1516 188 l s 1502 212 m 1502 214 l 1503 216 l 1505 218 l 1507 219 l
 1513 219 l 1515 218 l 1516 216 l 1518 214 l 1518 211 l 1514 205 l 1501 191 l
 1519 191 l s 1498 209 m 1498 210 l 1500 212 l 1501 214 l 1504 215 l 1509 215 l
 1511 214 l 1513 212 l 1514 210 l 1514 207 l 1513 205 l 1510 201 l 1497 188 l
 1515 188 l s 1503 213 m 1503 214 l 1504 217 l 1505 218 l 1508 219 l 1513 219 l
 1516 218 l 1517 217 l 1518 214 l 1518 212 l 1517 209 l 1514 205 l 1501 192 l
 1520 192 l s 1473 255 m 1489 255 l 1489 258 l 1487 260 l 1486 262 l 1484 263 l
 1480 263 l 1477 262 l 1474 259 l 1473 255 l 1473 252 l 1474 249 l 1477 246 l
 1480 245 l 1484 245 l 1486 246 l 1489 249 l s 1473 255 m 1488 255 l 1488 257 l
 1487 260 l 1486 261 l 1483 262 l 1479 262 l 1476 261 l 1474 258 l 1473 255 l
 1473 252 l 1474 248 l 1476 245 l 1479 244 l 1483 244 l 1486 245 l 1488 248 l s
 1474 256 m 1489 256 l 1489 258 l 1488 261 l 1487 262 l 1484 263 l 1480 263 l
 1478 262 l 1475 260 l 1474 256 l 1474 253 l 1475 249 l 1478 246 l 1480 245 l
 1484 245 l 1487 246 l 1489 249 l s 1472 254 m 1488 254 l 1488 257 l 1486 259 l
 1485 261 l 1482 262 l 1479 262 l 1476 261 l 1473 258 l 1472 254 l 1472 251 l
 1473 247 l 1476 245 l 1479 244 l 1482 244 l 1485 245 l 1488 247 l s 1474 256 m
 1490 256 l 1490 259 l 1489 261 l 1487 263 l 1485 264 l 1481 264 l 1478 263 l
 1475 260 l 1474 256 l 1474 254 l 1475 250 l 1478 247 l 1481 246 l 1485 246 l
 1487 247 l 1490 250 l s 1471 253 m 1487 253 l 1487 256 l 1486 259 l 1482 261 l
 1478 261 l 1475 260 l 1473 257 l 1471 253 l 1471 251 l 1473 247 l 1475 244 l
 1478 243 l 1482 243 l 1484 244 l 1487 247 l s 1475 257 m 1490 257 l 1490 259 l
 1489 262 l 1488 263 l 1485 265 l 1481 265 l 1479 263 l 1476 261 l 1475 257 l
 1475 254 l 1476 250 l 1479 248 l 1481 246 l 1485 246 l 1488 248 l 1490 250 l s
 1471 253 m 1487 253 l 1487 255 l 1485 258 l 1484 259 l 1481 261 l 1477 261 l
 1475 259 l 1472 257 l 1471 253 l 1471 250 l 1472 246 l 1475 244 l 1477 242 l
 1481 242 l 1487 246 l s 1475 257 m 1491 257 l 1491 260 l 1490 262 l 1488 264 l
 1486 265 l 1482 265 l 1479 264 l 1477 261 l 1475 257 l 1475 255 l 1477 251 l
 1479 248 l 1482 247 l 1486 247 l 1488 248 l 1491 251 l s 1497 263 m 1511 245 l
 s 1496 262 m 1510 244 l s 1497 263 m 1511 245 l s 1495 262 m 1510 244 l s 1498
 264 m 1512 246 l s 1495 261 m 1509 243 l s 1498 265 m 1513 246 l s 1494 261 m
 1509 242 l s 1499 265 m 1513 247 l s 1511 263 m 1497 245 l s 1510 262 m 1496
 244 l s 1511 263 m 1497 245 l s 1510 262 m 1495 244 l s 1512 264 m 1498 246 l
s
 1509 261 m 1495 243 l s 1513 265 m 1498 246 l s 1509 261 m 1494 242 l s 1513
 265 m 1499 247 l s 1521 272 m 1521 250 l 1523 246 l 1525 245 l 1528 245 l s
 1521 271 m 1521 249 l 1522 245 l 1525 244 l 1527 244 l s 1522 273 m 1522 250 l
 1523 246 l 1526 245 l 1528 245 l s 1520 271 m 1520 249 l 1522 245 l 1524 244 l
 1527 244 l s 1522 273 m 1522 251 l 1524 247 l 1526 246 l 1529 246 l s 1520 270
 m 1520 248 l 1521 244 l 1524 243 l 1526 243 l s 1523 274 m 1523 252 l 1524 248
 l 1527 246 l 1530 246 l s 1519 270 m 1519 248 l 1520 244 l 1523 242 l 1526 242
 l s 1524 274 m 1524 252 l 1525 248 l 1527 247 l 1530 247 l s 1517 263 m 1527
 263 l s 1517 262 m 1526 262 l s 1518 263 m 1527 263 l s 1516 262 m 1525 262 l
s
 1519 264 m 1528 264 l s 1516 261 m 1525 261 l s 1519 265 m 1528 265 l s 1515
 261 m 1524 261 l s 1520 265 m 1529 265 l s 1622 269 m 1575 185 l s 1621 268 m
 1574 185 l s 1622 269 m 1575 186 l s 1621 268 m 1574 184 l s 1623 270 m 1576
 186 l s 1620 267 m 1573 184 l s 1623 270 m 1576 187 l s 1620 267 m 1573 183 l
s
 1624 271 m 1577 187 l s 1692 240 m 1692 198 l 1690 190 l 1687 188 l 1682 185 l
 1674 185 l 1669 188 l s 1692 240 m 1692 198 l 1689 190 l 1687 187 l 1681 185 l
 1673 185 l 1668 187 l s 1693 241 m 1693 199 l 1690 191 l 1688 188 l 1682 186 l
 1675 186 l 1669 188 l s 1691 239 m 1691 197 l 1689 189 l 1686 187 l 1681 184 l
 1673 184 l 1668 187 l s 1693 241 m 1693 199 l 1691 192 l 1688 189 l 1683 186 l
 1675 186 l 1670 189 l s 1691 238 m 1691 197 l 1688 189 l 1685 186 l 1680 184 l
 1672 184 l 1667 186 l s 1694 242 m 1694 200 l 1691 192 l 1689 190 l 1683 187 l
 1676 187 l 1670 190 l s 1690 238 m 1690 196 l 1687 188 l 1685 186 l 1680 183 l
 1672 183 l 1667 186 l s 1694 242 m 1694 201 l 1692 193 l 1689 190 l 1684 187 l
 1676 187 l 1671 190 l s 1692 232 m 1687 237 l 1682 240 l 1674 240 l 1669 237 l
 1664 232 l 1661 224 l 1661 219 l 1664 211 l 1669 206 l 1674 204 l 1682 204 l
 1687 206 l 1692 211 l s 1692 232 m 1687 237 l 1681 240 l 1673 240 l 1668 237 l
 1663 232 l 1660 224 l 1660 219 l 1663 211 l 1668 206 l 1673 203 l 1681 203 l
 1687 206 l 1692 211 l s 1693 233 m 1688 238 l 1682 241 l 1675 241 l 1669 238 l
 1664 233 l 1662 225 l 1662 220 l 1664 212 l 1669 207 l 1675 204 l 1682 204 l
 1688 207 l 1693 212 l s 1691 231 m 1686 236 l 1681 239 l 1673 239 l 1668 236 l
 1662 231 l 1660 223 l 1660 218 l 1662 210 l 1668 205 l 1673 202 l 1681 202 l
 1686 205 l 1691 210 l s 1693 233 m 1688 239 l 1683 241 l 1675 241 l 1670 239 l
 1665 233 l 1662 226 l 1662 220 l 1665 212 l 1670 207 l 1675 205 l 1683 205 l
 1688 207 l 1693 212 l s 1691 231 m 1685 236 l 1680 238 l 1672 238 l 1667 236 l
 1662 231 l 1659 223 l 1659 218 l 1662 210 l 1667 205 l 1672 202 l 1680 202 l
 1685 205 l 1691 210 l s 1694 234 m 1689 239 l 1683 242 l 1676 242 l 1670 239 l
 1665 234 l 1663 226 l 1663 221 l 1665 213 l 1670 208 l 1676 205 l 1683 205 l
 1689 208 l 1694 213 l s 1690 230 m 1685 235 l 1680 238 l 1672 238 l 1667 235 l
 1661 230 l 1659 222 l 1659 217 l 1661 209 l 1667 204 l 1672 201 l 1680 201 l
 1685 204 l 1690 209 l s 1694 234 m 1689 240 l 1684 242 l 1676 242 l 1671 240 l
 1666 234 l 1663 227 l 1663 221 l 1666 214 l 1671 208 l 1676 206 l 1684 206 l
 1689 208 l 1694 214 l s 1709 272 m 1724 272 l 1716 262 l 1720 262 l 1722 260 l
 1724 259 l 1725 255 l 1725 252 l 1724 249 l 1721 246 l 1717 245 l 1713 245 l
 1709 246 l 1708 247 l 1707 250 l s 1709 271 m 1723 271 l 1715 261 l 1719 261 l
 1722 260 l 1723 258 l 1724 255 l 1724 252 l 1723 248 l 1720 245 l 1717 244 l
 1713 244 l 1709 245 l 1707 247 l 1706 249 l s 1710 273 m 1724 273 l 1716 262 l
 1720 262 l 1723 261 l 1724 260 l 1725 256 l 1725 253 l 1724 249 l 1722 246 l
 1718 245 l 1714 245 l 1710 246 l 1708 248 l 1707 250 l s 1708 271 m 1722 271 l
 1715 261 l 1719 261 l 1722 258 l 1724 254 l 1724 251 l 1722 247 l 1720 245 l
 1716 244 l 1712 244 l 1708 245 l 1707 246 l 1706 249 l s 1710 273 m 1725 273 l
 1717 263 l 1721 263 l 1723 261 l 1725 260 l 1726 256 l 1726 254 l 1725 250 l
 1722 247 l 1718 246 l 1714 246 l 1710 247 l 1709 248 l 1708 251 l s 1708 270 m
 1722 270 l 1714 260 l 1718 260 l 1721 259 l 1722 257 l 1723 253 l 1723 251 l
 1722 247 l 1719 244 l 1715 243 l 1712 243 l 1708 244 l 1706 246 l 1705 248 l s
 1711 274 m 1725 274 l 1717 263 l 1721 263 l 1724 262 l 1725 261 l 1727 257 l
 1727 254 l 1725 250 l 1723 248 l 1719 246 l 1715 246 l 1711 248 l 1710 249 l
 1708 252 l s 1707 270 m 1721 270 l 1714 259 l 1717 259 l 1720 258 l 1721 257 l
 1723 253 l 1723 250 l 1721 246 l 1719 244 l 1715 242 l 1711 242 l 1707 244 l
 1706 245 l 1704 248 l s 1711 274 m 1726 274 l 1718 264 l 1722 264 l 1724 262 l
 1726 261 l 1727 257 l 1727 255 l 1726 251 l 1723 248 l 1719 247 l 1715 247 l
 1711 248 l 1710 249 l 1709 252 l s 51 1320 m 105 1300 l s 50 1320 m 105 1299 l
 s 51 1321 m 106 1300 l s 50 1319 m 104 1298 l s 52 1322 m 107 1301 l s 49 1319
 m 104 1298 l s 52 1322 m 107 1301 l s 48 1318 m 103 1297 l s 53 1323 m 108
1302
 l s 51 1320 m 105 1341 l s 50 1320 m 105 1341 l s 51 1321 m 106 1342 l s 50
 1319 m 104 1340 l s 52 1322 m 107 1342 l s 49 1319 m 104 1340 l s 52 1322 m
107
 1343 l s 48 1318 m 103 1339 l s 53 1323 m 108 1343 l s 105 1300 m 105 1341 l s
 105 1299 m 105 1341 l s 106 1300 m 106 1342 l s 104 1298 m 104 1340 l s 107
 1301 m 107 1342 l s 104 1298 m 104 1340 l s 107 1301 m 107 1343 l s 103 1297 m
 103 1339 l s 108 1302 m 108 1343 l s 51 1380 m 105 1380 l s 50 1380 m 105 1380
 l s 51 1381 m 106 1381 l s 50 1379 m 104 1379 l s 52 1382 m 107 1382 l s 49
 1379 m 104 1379 l s 52 1382 m 107 1382 l s 48 1378 m 103 1378 l s 53 1383 m
108
 1383 l s 51 1380 m 51 1414 l s 50 1380 m 50 1414 l s 51 1381 m 51 1415 l s 50
 1379 m 50 1413 l s 52 1382 m 52 1415 l s 49 1379 m 49 1413 l s 52 1382 m 52
 1416 l s 48 1378 m 48 1412 l s 53 1383 m 53 1417 l s 77 1380 m 77 1401 l s 76
 1380 m 76 1401 l s 77 1381 m 77 1402 l s 76 1379 m 76 1400 l s 78 1382 m 78
 1402 l s 75 1379 m 75 1400 l s 78 1382 m 78 1403 l s 75 1378 m 75 1399 l s 79
 1383 m 79 1404 l s 105 1380 m 105 1414 l s 105 1380 m 105 1414 l s 106 1381 m
 106 1415 l s 104 1379 m 104 1413 l s 107 1382 m 107 1415 l s 104 1379 m 104
 1413 l s 107 1382 m 107 1416 l s 103 1378 m 103 1412 l s 108 1383 m 108 1417 l
 s 40 1524 m 124 1477 l s 40 1523 m 123 1476 l s 41 1525 m 124 1478 l s 39 1523
 m 123 1476 l s 41 1525 m 125 1478 l s 39 1522 m 122 1475 l s 42 1526 m 125
1479
 l s 38 1522 m 122 1475 l s 42 1526 m 126 1479 l s 69 1594 m 111 1594 l 119
1592
 l 121 1589 l 124 1584 l 124 1576 l 121 1571 l s 68 1594 m 110 1594 l 118 1591
l
 121 1589 l 123 1583 l 123 1576 l 121 1570 l s 70 1595 m 111 1595 l 119 1592 l
 122 1590 l 124 1585 l 124 1577 l 122 1571 l s 68 1593 m 110 1593 l 117 1591 l
 120 1588 l 123 1583 l 123 1575 l 120 1570 l s 70 1596 m 112 1596 l 120 1593 l
 122 1590 l 125 1585 l 125 1577 l 122 1572 l s 67 1593 m 109 1593 l 117 1590 l
 120 1588 l 122 1582 l 122 1575 l 120 1569 l s 71 1596 m 112 1596 l 120 1593 l
 123 1591 l 125 1586 l 125 1578 l 123 1573 l s 67 1592 m 109 1592 l 116 1590 l
 119 1587 l 122 1582 l 122 1574 l 119 1569 l s 71 1597 m 113 1597 l 121 1594 l
 123 1591 l 126 1586 l 126 1578 l 123 1573 l s 77 1594 m 72 1589 l 69 1584 l 69
 1576 l 72 1571 l 77 1566 l 85 1563 l 90 1563 l 98 1566 l 103 1571 l 105 1576 l
 105 1584 l 103 1589 l 98 1594 l s 76 1594 m 71 1589 l 68 1583 l 68 1576 l 71
 1570 l 76 1565 l 84 1563 l 89 1563 l 97 1565 l 102 1570 l 105 1576 l 105 1583
l
 102 1589 l 97 1594 l s 77 1595 m 72 1590 l 70 1585 l 70 1577 l 72 1571 l 77
 1566 l 85 1564 l 90 1564 l 98 1566 l 103 1571 l 106 1577 l 106 1585 l 103 1590
 l 98 1595 l s 76 1593 m 70 1588 l 68 1583 l 68 1575 l 70 1570 l 76 1565 l 84
 1562 l 89 1562 l 97 1565 l 102 1570 l 104 1575 l 104 1583 l 102 1588 l 97 1593
 l s 78 1596 m 73 1590 l 70 1585 l 70 1577 l 73 1572 l 78 1567 l 86 1564 l 91
 1564 l 99 1567 l 104 1572 l 107 1577 l 107 1585 l 104 1590 l 99 1596 l s 75
 1593 m 70 1588 l 67 1582 l 67 1575 l 70 1569 l 75 1564 l 83 1561 l 88 1561 l
96
 1564 l 101 1569 l 104 1575 l 104 1582 l 101 1588 l 96 1593 l s 78 1596 m 73
 1591 l 71 1586 l 71 1578 l 73 1573 l 78 1567 l 86 1565 l 91 1565 l 99 1567 l
 105 1573 l 107 1578 l 107 1586 l 105 1591 l 99 1596 l s 75 1592 m 69 1587 l 67
 1582 l 67 1574 l 69 1569 l 75 1564 l 82 1561 l 88 1561 l 95 1564 l 101 1569 l
 103 1574 l 103 1582 l 101 1587 l 95 1592 l s 79 1597 m 74 1591 l 71 1586 l 71
 1578 l 74 1573 l 79 1568 l 87 1565 l 92 1565 l 100 1568 l 105 1573 l 108 1578
l
 108 1586 l 105 1591 l 100 1597 l s 41 1626 m 38 1624 l 37 1621 l 37 1618 l 38
 1614 l 42 1611 l 49 1610 l 55 1610 l 60 1611 l 63 1614 l 64 1618 l 64 1619 l
63
 1623 l 60 1626 l 57 1627 l 55 1627 l 51 1626 l 49 1623 l 47 1619 l 47 1618 l
49
 1614 l 51 1611 l 55 1610 l s 40 1625 m 38 1624 l 36 1620 l 36 1617 l 38 1613 l
 42 1611 l 48 1610 l 55 1610 l 60 1611 l 63 1613 l 64 1617 l 64 1619 l 63 1623
l
 60 1625 l 56 1626 l 55 1626 l 51 1625 l 48 1623 l 47 1619 l 47 1617 l 48 1613
l
 51 1611 l 55 1610 l s 41 1626 m 39 1625 l 38 1621 l 38 1618 l 39 1615 l 43
1612
 l 49 1611 l 56 1611 l 61 1612 l 64 1615 l 65 1618 l 65 1620 l 64 1624 l 61
1626
 l 57 1628 l 56 1628 l 52 1626 l 49 1624 l 48 1620 l 48 1618 l 49 1615 l 52
1612
 l 56 1611 l s 40 1625 m 37 1623 l 36 1619 l 36 1617 l 37 1613 l 41 1610 l 48
 1609 l 54 1609 l 59 1610 l 62 1613 l 63 1617 l 63 1618 l 62 1622 l 59 1625 l
55
 1626 l 54 1626 l 50 1625 l 48 1622 l 46 1618 l 46 1617 l 48 1613 l 50 1610 l
54
 1609 l s 42 1627 m 39 1626 l 38 1622 l 38 1619 l 39 1615 l 43 1612 l 50 1611 l
 56 1611 l 62 1612 l 64 1615 l 65 1619 l 65 1620 l 64 1624 l 62 1627 l 58 1628
l
 56 1628 l 52 1627 l 50 1624 l 49 1620 l 49 1619 l 50 1615 l 52 1612 l 56 1611
l
 s 39 1624 m 37 1623 l 35 1619 l 35 1616 l 37 1612 l 41 1610 l 47 1608 l 54
1608
 l 59 1610 l 61 1612 l 63 1616 l 63 1618 l 59 1624 l 55 1625 l 54 1625 l 50
1624
 l 47 1621 l 46 1618 l 46 1616 l 47 1612 l 50 1610 l 54 1608 l s 43 1627 m 40
 1626 l 39 1622 l 39 1620 l 40 1616 l 44 1613 l 50 1612 l 57 1612 l 62 1613 l
65
 1616 l 66 1620 l 66 1621 l 65 1625 l 62 1627 l 58 1629 l 57 1629 l 53 1627 l
50
 1625 l 49 1621 l 49 1620 l 50 1616 l 53 1613 l 57 1612 l s 39 1624 m 36 1622 l
 35 1618 l 35 1616 l 36 1612 l 40 1609 l 47 1608 l 53 1608 l 58 1609 l 61 1612
l
 62 1616 l 62 1617 l 61 1621 l 58 1624 l 54 1625 l 53 1625 l 49 1624 l 47 1621
l
 45 1617 l 45 1616 l 47 1612 l 49 1609 l 53 1608 l s 43 1628 m 40 1627 l 39
1623
 l 39 1620 l 40 1616 l 44 1614 l 51 1612 l 57 1612 l 63 1614 l 65 1616 l 67
1620
 l 67 1621 l 65 1625 l 63 1628 l 59 1629 l 57 1629 l 54 1628 l 51 1625 l 50
1621
 l 50 1620 l 51 1616 l 57 1612 l s
showpage grestore
